A new graph perspective on max-min fairness in Gaussian parallel channels

In this work we are concerned with the problem of achieving max-min fairness in Gaussian parallel channels with respect to a general performance function, including channel capacity or decoding reliability as special cases. As our central results, we characterize the laws which determine the value of the achievable max-min fair performance as a function of channel sharing policy and power allocation (to channels and users). In particular, we show that the max-min fair performance behaves as a specialized version of the Lovasz function, or Delsarte bound, of a certain graph induced by channel sharing combinatorics. We also prove that, in addition to such graph, merely a certain 2-norm distance dependent on the allowable power allocations and used performance functions, is sufficient for the characterization of max-min fair performance up to some candidate interval. Our results show also a specific role played by odd cycles in the graph induced by the channel sharing policy and we present an interesting relation between max-min fairness in parallel channels and optimal throughput in an associated interference channel.

==> K3_N4_newiccsim_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{K3_N4_newiccsim_3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8216,6432)(944,-9049)
\put(976,-3661){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underset{k\in\Ks}{\min}\frac{-\la\ve a_k(j),f_k(\ve p_k,j)\ra}{1}$}%
}}}
\put(976,-4336){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underset{k\in\Ks}{\min}\frac{-\la\hat{\ve a}_k(j),f_k(\hat{\ve p}_k(j),j)\ra}{1}$}%
}}}
\put(8026,-8986){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}
\end{picture}


==> K4_N6_newiccsim_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{K4_N6_newiccsim_1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8146,6285)(1126,-8974)
\put(8026,-8911){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}
\put(1126,-3436){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underset{(\ma A,\ma P)\in\As(G(j),N/K\ve 1)\times\Ps}{\max}\underset{k\in\Ks}{\min}\frac{\la\ve a_k,f_k(\ve p_k,j)\ra}{1}$}%
}}}
\put(1126,-4111){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underset{k\in\Ks}{\min}\frac{\la\hat{\ve a}_k(j),f_k(\hat{\ve p}_k(j),j)\ra}{1}$}%
}}}
\end{picture}


==> K6_N7_newiccsim_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{K6_N7_newiccsim_2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8202,6432)(1051,-9049)
\put(1051,-3211){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underset{(\ma A,\ma P)\in\As(G(j),N/K\ve 1)\times\Ps}{\max}\underset{k\in\Ks}{\min}\frac{\la\ve a_k,f_k(\ve p_k,j)\ra}{1}$}%
}}}
\put(1051,-3886){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underset{k\in\Ks}{\min}\frac{\la\hat{\ve a}_k(j),f_k(\hat{\ve p}_k(j),j)\ra}{1}$}%
}}}
\put(7951,-8986){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}
\end{picture}


==> newicc07_journal_pic1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{newicc07_journal_pic1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14483,5895)(162,-7288)
\put(2386,-6361){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(7561,-6361){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(12601,-6361){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(271,-4426){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4321,-4426){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
\put(5446,-4426){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(9496,-4426){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
\put(14536,-4426){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
\put(10486,-4426){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(12511,-1681){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}
\put(7471,-1681){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}
\put(2296,-1681){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}
\put(2386,-7171){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G=(\Ks,\Es)$}%
}}}
\put(7561,-7171){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G=(\Ks,\Es)$}%
}}}
\put(12601,-7171){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G=(\Ks,\Es)$}%
}}}
\end{picture}


==> newicc07_journal_pic2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{newicc07_journal_pic2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11918,7021)(162,-7963)
\put(2386,-7171){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G=(\Ks,\Es)$}%
}}}
\put(9181,-7846){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G=(\Ks,\Es)$}%
}}}
\end{picture}


==> newicc07_journal_pic3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{newicc07_journal_pic3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14993,8143)(329,-8008)
\put(2386,-7891){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G=(\Ks,\Es)$}%
}}}
\put(7561,-7891){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G=(\Ks,\Es)$}%
}}}
\put(12646,-7891){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G=(\Ks,\Es)$}%
}}}
\put(2431,-6811){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Ks_1$}%
}}}
\put(7336,-6766){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Ks_1$}%
}}}
\put(12781,-6721){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Ks_4$}%
}}}
\put(3871,-6676){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}
\put(1036,-6676){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(856,-1006){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
\put(4051,-1006){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}
\put(2476,-1006){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(2476,-511){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Ks_2$}%
}}}
\put(6256,-1996){\makebox(0,0)[rb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Ks_2$}%
}}}
\put(9496,-2941){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Ks_3$}%
}}}
\put(6616,-2401){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(7471,-1591){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}
\put(5671,-3256){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
\put(6121,-6676){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(8551,-6676){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}
\put(9496,-5281){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}
\put(9496,-3751){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}
\put(12781,-736){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Ks_2$}%
}}}
\put(14626,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Ks_3$}%
}}}
\put(10846,-2131){\makebox(0,0)[b]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Ks_1$}%
}}}
\end{picture}


==> pcatt4_snrvar005_cap.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pcatt4_snrvar005_cap.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8038,6589)(962,-9278)
\put(7126,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{\Fs}(\ve r)$}%
}}}
\put(4651,-9211){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{k1}(p_{k1})=\log(1+\frac{\vert h_{k1}\vert^2p_{k1}}{\sigma_{k1}^2})$}%
}}}
\put(7201,-5386){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
}}}
\put(6976,-7186){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\Fs}(\ve r)$}%
}}}
\put(2026,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{f_k(\ve p_k):\ma P\in\Ps\}$}%
}}}
\put(1351,-2911){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{k2}(p_{k2})=\log(1+\frac{\vert h_{k2}\vert^2p_{k2}}{\sigma_{k2}^2})$}%
}}}
\end{picture}


==> pcatt8_snrvar001_mse.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pcatt8_snrvar001_mse.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8249,6589)(751,-9278)
\put(7126,-6736){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\Fs}(\ve r)$}%
}}}
\put(7951,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{\Fs}(\ve r)$}%
}}}
\put(2251,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{f_k(\ve p_k):\ma P\in\Ps\}$}%
}}}
\put(4651,-9211){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{k1}(p_{k1})=1-\frac{1}{1+\frac{p_{k1}\vert h_{k1}\vert^2}{\sigma_{k1}^2}}$}%
}}}
\put(751,-2911){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{k2}(p_{k2})=1-\frac{1}{1+\frac{p_{k2}\vert h_{k2}\vert^2}{\sigma_{k2}^2}}$}%
}}}
\put(7726,-4786){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
}}}
\end{picture}

